CrisisKD: Five-Stage Knowledge Distillation for Aspect-Level Sentiment and Emotion Analysis in Crisis Discourse

Identifying the target of emotional words or phrases in crisis situations, especially health-related ones, is important for understanding public concerns across cultural and linguistic contexts. We propose CrisisKD, a five-stage teacher--student knowledge distillation framework for aspect-level sentiment and emotion analysis on unannotated social media data. A teacher LLM generates aspect-level labels and reasoning traces that supervise a smaller student model across aspect extraction, syntactic parsing, opinion extraction, sentiment classification, and emotion classification. Using this framework, we construct and release a dataset containing 50,615 aspect-level labels, together with the annotation and fine-tuning scripts as open-source resources. The resulting student supports end-to-end ABSA and emotion detection at substantially lower inference cost than the teacher. On a manually annotated 500-tweet gold set, the 5-task Qwen2.5-7B student improves over the untuned model by 7.9 F1 points on aspect extraction, 17.0 points on emotion accuracy, and 6.5 points on sentiment accuracy. On the external ABEA benchmark, CrisisKD improves the same-model Qwen2.5-7B ICL baseline by 2.8 F1 points on ATE and 3.8 F1 points on joint ATE+AEC.

==> figures/examples1.tex <==
\centering
\setlength{\fboxsep}{0pt}

\begin{minipage}[t]{0.485\linewidth}
\vspace{0pt}
\begin{tcolorbox}[
    enhanced,
    colback=gray!8,
    colframe=gray!40,
    boxrule=0.5pt,
    arc=2pt,
    left=3pt,
    right=3pt,
    top=3pt,
    bottom=3pt,
    title=\textbf{Example 1: Metaphorical Usage},
    fonttitle=\small\bfseries
]
\scriptsize
\textbf{INPUT TWEET:}\\
\textit{"Hell, I have a 12 pack of Coronavirus in my fridge. It only makes you sick if you drink the whole thing."}

\vspace{2mm}
\hrule
\vspace{2mm}

\textbf{REASONING\_CHAIN\_OUTPUT:}

\textbf{[R1] ASPECT:}\\
\hspace*{4pt}\textcolor{teal}{"Coronavirus"} (Metaphor)\\
\hspace*{4pt}$\rightarrow$ Trace: "Refers to product/beer, not virus."

\vspace{1mm}
\textbf{[R2] SYNTAX:}\\
\hspace*{4pt}"Coronavirus" detected as proper noun modifying\\
\hspace*{4pt}"pack" (compound noun phrase).

\vspace{1mm}
\textbf{[R3] OPINION:}\\
\hspace*{4pt}Trace: "Light-hearted joke... dismissive attitude."

\vspace{1mm}
\textbf{[R4] SENTIMENT:}\\
\hspace*{4pt}\textcolor{blue}{\textbf{NEUTRAL}} (Context is humor, not health opinion).

\vspace{1mm}
\textbf{[R5] EMOTION CLASS:}\\
\hspace*{4pt}\textcolor{orange}{\textbf{SATISFIED}} (Trace: “The playful tone conveys a positive, contented attitude.”).
\end{tcolorbox}
\end{minipage}\hfill
\begin{minipage}[t]{0.485\linewidth}
\vspace{0pt}
\begin{tcolorbox}[
    enhanced,
    colback=gray!8,
    colframe=gray!40,
    boxrule=0.5pt,
    arc=2pt,
    left=3pt,
    right=3pt,
    top=3pt,
    bottom=3pt,
    title=\textbf{Example 2: Genuine Health Concern},
    fonttitle=\small\bfseries
]
\scriptsize
\textbf{INPUT TWEET:}\\
\textit{"wish coronavirus not that serious and the effected ppl number stop increase."}

\vspace{2mm}
\hrule
\vspace{2mm}

\textbf{REASONING\_CHAIN\_OUTPUT:}

\textbf{[R1] ASPECT:}\\
\hspace*{4pt}\textcolor{teal}{"coronavirus"} (detected as key aspect)

\vspace{1mm}
\textbf{[R2] SYNTAX:}\\
\hspace*{4pt}"coronavirus" functions as the main subject.

\vspace{1mm}
\textbf{[R3] OPINION:}\\
\hspace*{4pt}Trace: "The speaker expresses a desire for the\\
\hspace*{4pt}coronavirus situation to be less severe..."

\vspace{1mm}
\textbf{[R4] SENTIMENT:}\\
\hspace*{4pt}\textcolor{red}{\textbf{NEGATIVE}} (The sentiment... is negative.\\
\hspace*{4pt}Because the speaker expresses a wish for the\\
\hspace*{4pt}situation to be less severe...)

\vspace{1mm}
\textbf{[R5] EMOTION CLASS:}\\
\hspace*{4pt}\textcolor{purple}{\textbf{ANXIOUS}} ("The speaker... affected\\
\hspace*{4pt}individuals to stop...")
\end{tcolorbox}
\end{minipage}



==> figures/pipeline.tex <==
\centering
\scriptsize
\setlength{\fboxsep}{0pt}
\newlength{\synboxwidth}
\setlength{\synboxwidth}{0.31\textwidth}

\begin{tikzpicture}[
  node distance=3mm and 3mm,
  >=Latex,
  every node/.style={inner sep=0pt},
  boxnode/.style={align=left},
  flow/.style={->, thick}
]

\node (t2) [boxnode] {
\begin{tcolorbox}[
  enhanced,
  title={Task 1: Aspect Extraction (R1)},
  colback=violet!10,
  colframe=gray!45,
  boxrule=0.5pt,
  arc=2pt,
  left=3pt,
  right=3pt,
  top=3pt,
  bottom=3pt,
  width=\synboxwidth
]
\textbf{Sentence:} The vaccine rollout has been slow but the side effects are minimal.

\textbf{Aspect Terms:} A = \{ vaccine rollout, side effects \}.

\textbf{Explanation:}
Aspects are targets of opinion. ``Vaccine rollout'' denotes the
vaccination process; ``side effects'' denotes outcomes of vaccination.

\textbf{Prompt:}
Identify all aspect terms and explain why each qualifies as an evaluative target.

\textbf{Reasoning Trace (R1):}
The sentence evaluates two distinct targets: the rollout process and its
side effects; therefore A = \{ ``vaccine rollout'', ``side effects'' \}.
\end{tcolorbox}
};

\node (t1) [right=3mm of t2, boxnode] {
\begin{tcolorbox}[
  enhanced,
  title={Task 2: Syntactic Parsing in CoNLL-U (R2)},
  colback=yellow!10,
  colframe=gray!45,
  boxrule=0.5pt,
  arc=2pt,
  left=3pt,
  right=3pt,
  top=3pt,
  bottom=3pt,
  width=\synboxwidth
]
\textbf{Sentence:} The vaccine rollout has been slow but the side effects are minimal.

\textbf{CoNLL-U excerpt:}\\
1 The DET $\dots$\\
2 vaccine NOUN $\dots$\\
3 rollout NOUN $\dots$\\[-0.4ex]
$\ldots$

\textbf{Explanation:}
Each line encodes a token with its part-of-speech, head, and dependency label.

\textbf{Prompt:}
Using only the dependency structure, explain how subjects, predicates,
and coordinated clauses are organized.

\textbf{Reasoning Trace (R2):}
The parse reveals two coordinated clauses: ``rollout'' is the subject of
the root predicate ``slow'', and ``side effects'' is the subject of the
coordinated predicate.
\end{tcolorbox}
};

\node (t3) [right=3mm of t1, boxnode] {
\begin{tcolorbox}[
  enhanced,
  title={Task 3: Opinion Extraction (R3)},
  colback=orange!10,
  colframe=gray!45,
  boxrule=0.5pt,
  arc=2pt,
  left=3pt,
  right=3pt,
  top=3pt,
  bottom=3pt,
  width=\synboxwidth
]
\textbf{Sentence:} The vaccine rollout has been slow but the side effects are minimal.

\textbf{Aspects (from R1):} \{ vaccine rollout, side effects \}.

\textbf{Opinion Terms:}
slow $\rightarrow$ vaccine rollout; minimal $\rightarrow$ side effects.

\textbf{Explanation:}
Opinion terms are evaluative modifiers linked syntactically to aspects.

\textbf{Prompt:}
Given the aspects and the parse, extract opinion terms for each aspect.

\textbf{Reasoning Trace (R3):}
``Slow'' modifies ``rollout'', judging its speed; ``minimal'' modifies
``side effects'', judging their severity.
\end{tcolorbox}
};

\node (t5) [below=3mm of t2, boxnode] {
\begin{tcolorbox}[
  enhanced,
  title={Task 5: Emotion Classification (R5)},
  colback=green!10,
  colframe=gray!45,
  boxrule=0.5pt,
  arc=2pt,
  left=3pt,
  right=3pt,
  top=3pt,
  bottom=3pt,
  width=\synboxwidth
]
\textbf{Sentence:} The vaccine rollout has been slow but the side effects are minimal.

\textbf{Aspect Terms:} \{vaccine rollout, side effects\}.\\
\textbf{Sentiments (from R4):}
rollout $\rightarrow$ Negative,
side effects $\rightarrow$ Positive.

\textbf{Emotion Labels:}
rollout $\rightarrow$ annoyed,
side effects $\rightarrow$ satisfied.

\textbf{Explanation:}
The slow rollout conveys dissatisfaction and mild irritation toward the
vaccination process, corresponding to \emph{annoyed}. Minimal side
effects convey a favorable evaluation of the outcome, corresponding to
\emph{satisfied}.

\textbf{Prompt:}
Assign exactly one emotion from the predefined emotion taxonomy to each
aspect, using its sentiment and contextual evidence.

\textbf{Reasoning Trace (R5):}
The negatively evaluated slow rollout is associated with
\emph{annoyed}, whereas the positively evaluated minimal side effects
are associated with \emph{satisfied}.
\end{tcolorbox}
};

\node (t4) [below=3mm of t3, boxnode] {
\begin{tcolorbox}[
  enhanced,
  title={Task 4: Sentiment Classification (R4)},
  colback=cyan!10,
  colframe=gray!45,
  boxrule=0.5pt,
  arc=2pt,
  left=3pt,
  right=3pt,
  top=3pt,
  bottom=3pt,
  width=\synboxwidth
]
\textbf{Sentence:} The vaccine rollout has been slow but the side effects are minimal.

\textbf{Aspect Terms:} \{vaccine rollout, side effects\}.\\
\textbf{Opinion Terms:} slow $\rightarrow$ rollout, minimal $\rightarrow$ side effects.

\textbf{Sentiment Labels:}
rollout $\rightarrow$ Negative, side effects $\rightarrow$ Positive.

\textbf{Explanation:}
``Slow'' has a negative connotation; ``minimal'' is positive here.

\textbf{Prompt:}
Assign sentiment polarity to each aspect given its opinion term.

\textbf{Reasoning Trace (R4):}
Slow rollout indicates dissatisfaction (negative sentiment); minimal
side effects indicate approval (positive sentiment).
\end{tcolorbox}
};

\draw[flow] (t2.east) -- (t1.west);
\draw[flow] (t1.east) -- (t3.west);
\draw[flow] (t3.south) -- (t4.north);
\draw[flow] (t4.west) -- (t5.east);

\end{tikzpicture}

